Approach to Solving Quasiclassical Equations with Gauge Invariance

Quasiclassical equations with manifest gauge invariance are discussed in the context of unconventional singlet superconducting states in the static limit. Deviations of the quasiclassical propagator from its equilibrium solutions in the presence of magnetic fields and Hall terms are analysed in terms of a small parameter and a formulation developed to first order in small. A modified quasiclassical propagator is defined to this order that is a solution of a new gauge-invariant Eilenberger-like equation with a normalisation condition. A Ricatti parametrisation with manifest gauge invariance is proposed. This theory is directly applicable to homogenous d-wave order parameters in the presence of magnetic fields, such as in high-temperature superconductors.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

